A Wall Crossing Formula for Motivic Enumerative Invariants

We prove an analog of the wall crossing formula for Welschinger invariants relating the difference of signed curve counting of real curves passing through configurations that differ by a pair of complex conjugated points, and a correspondence Welschinger invariant of the blow up. We prove this analogue for the motivic count of rational curves of fixed degree passing through a generic configuration of points, counted with a motivic multiplicity in the Grothendieck-Witt ring of a base field, extending the notions in the correspondence theorem between motivic invariants for $k$-rational point conditions and tropical curves. We use this formula to compute the degree 4 motivic enumerative invariants of the projective plane counting curves passing through configurations of points defined over quadratic extensions of a base field.

==> Figures/figalpha.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.8]
\clip(0,0) rectangle (3,3);
\draw [line width=2.pt] (2.,0.)-- (2.,2.);
\draw [line width=2.pt] (2.,2.)-- (0.,2.);
\draw [line width=2.pt] (2.,2.)-- (3.,3.);
\draw [fill=red] (1.,2.) circle (2.5pt);
\draw (1,1.65) node {$\overline{p}$};
\draw [fill=RoyalBlue] (2.,1.) circle (2.5pt);
\draw (2.3,1) node {$\overline{p}'$};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]
\clip(0,0) rectangle (3,3);
\draw [line width=2.pt] (2.,0.)-- (2.,2.);
\draw [line width=2.pt] (2.,2.)-- (0.,2.);
\draw [line width=2.pt] (2.,2.)-- (3.,3.);
\draw [fill=Purple] (2.,2.) circle (3pt);
\draw (2.3,1.8) node {$\overline{q}$};
\end{tikzpicture}
    \caption{Tropical curves of degree $\Delta_1$ passing through two $k$-points or a double point defined over a quadratic extension $k(\sqrt{c})$.}
    \label{fig:alpha}
\end{figure}

==> Figures/figbeta.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]
\clip(0,0) rectangle (5,4);
\draw [line width=2.pt] (0.,2.)-- (4.,2.);
\draw [line width=2.pt] (4.,0.)-- (4.,2.);
\draw [line width=2.pt] (4.,2.)-- (5.,3.);
\draw [line width=2.pt] (0.,3.)-- (3.,3.);
\draw [line width=2.pt] (3.,3.)-- (3.,0.);
\draw [line width=2.pt] (3.,3.)-- (4.,4.);
\draw [fill=red] (1.,3.) circle (2.5pt);
\draw(1.14,3.37) node {$\overline{p}$};
\draw [fill=RoyalBlue] (2.,2.) circle (2.5pt);
\draw (2.14,2.37) node {$\overline{p}'$};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]
\clip(0,0) rectangle (5,4);

\draw [line width=2.pt] (0.,2.5)-- (4.,2.5);
\draw [line width=2.pt] (4.,0.)-- (4.,2.5);
\draw [line width=2.pt] (4.,2.5)-- (5.,3.5);
\draw [line width=2.pt] (0.,2.5)-- (3.,2.5);
\draw [line width=2.pt] (3.,2.5)-- (3.,0.);
\draw [line width=2.pt] (3.,2.5)-- (4.5,4.);
\draw [fill=Purple] (1.5,2.5) circle (3pt);
\draw (1.5,2.1) node {$\overline{q}$};
\draw (0.3,2.75) node {\small$2$};
\end{tikzpicture}
    \caption{Tropical curves of degree $\Delta_2$ passing through two $k$-points or a double point defined over a quadratic extension $k(\sqrt{c})$, intersecting the bottom divisor in two $k$-points.}
    \label{fig:beta}
\end{figure}


==> Figures/figbeta2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]
\clip(0,0) rectangle (4,4);
\draw [line width=2.pt] (0.,2.)-- (3.,2.);
\draw [line width=2.pt] (3.,2.)-- (4.,3.);
\draw [line width=2.pt] (0.,3.)-- (3.,3.);
\draw [line width=2.pt] (3.,3.)-- (3.,0.);
\draw [line width=2.pt] (3.,3.)-- (4.,4.);
\draw [fill=red] (1.,3.) circle (2.5pt);
\draw(1.14,3.37) node {$\overline{p}$};
\draw [fill=RoyalBlue] (2.,2.) circle (2.5pt);
\draw (2.14,2.37) node {$\overline{p}'$};
\draw (3.3,0.3) node {\small$2$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]
\clip(0,0) rectangle (4,4);

\draw [line width=2.pt] (0.,2.5)-- (3.,2.5);
\draw [line width=2.pt] (3.,2.5)-- (3.,0.);
\draw [line width=2.pt] (3.,2.5)-- (4.5,4.);
\draw [fill=Purple] (1.5,2.5) circle (3pt);
\draw (1.5,2.1) node {$\overline{q}$};
\draw (0.3,2.75) node {\small$2$};
\draw (3.7,3.7) node {\small$2$};
\draw (3.3,0.3) node {\small$2$};
\end{tikzpicture}
    \caption{Tropical curves of degree $\Delta_2$ passing through two $k$-points or a double point defined over a quadratic extension $k(\sqrt{c})$, intersecting the bottom divisor in a double point.}
    \label{fig:beta2}
\end{figure}


==> Figures/figpolys.tex <==
\begin{figure}
\centering
\definecolor{xdxdff}{rgb}{0.6,0.6,1.0}
\definecolor{ffffqq}{rgb}{1.0,1.0,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]

\clip(-.5,-2) rectangle (11,5);
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,0.) -- (4.,0.) -- (0.,4.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (6.,2.) -- (8.,2.) -- (10.,0.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,2.) -- (14.,2.) -- (14.,0.) -- (12.,0.) -- cycle;
\draw [line width=2.4pt,color=zzttqq] (0.,0.)-- (4.,0.);
\draw [line width=2.4pt,color=zzttqq] (4.,0.)-- (0.,4.);
\draw [line width=2.4pt,color=zzttqq] (0.,4.)-- (0.,0.);
\draw [line width=2.4pt,color=zzttqq] (6.,0.)-- (6.,2.);
\draw [line width=2.4pt,color=zzttqq] (6.,2.)-- (8.,2.);
\draw [line width=2.4pt,color=zzttqq] (8.,2.)-- (10.,0.);
\draw [line width=2.4pt,color=zzttqq] (10.,0.)-- (6.,0.);
\draw [line width=2.4pt,color=zzttqq] (12.,2.)-- (14.,2.);
\draw [line width=2.4pt,color=zzttqq] (14.,2.)-- (14.,0.);
\draw [line width=2.4pt,color=zzttqq] (14.,0.)-- (12.,0.);
\draw [line width=2.4pt,color=zzttqq] (12.,0.)-- (12.,2.);

\draw [fill=xdxdff] (0.,0.) circle (2.5pt);
\draw [fill=xdxdff] (4.,0.) circle (2.5pt);
\draw [fill=xdxdff] (0.,4.) circle (2.5pt);
\draw [fill=xdxdff] (1.,0.) circle (2.5pt);
\draw [fill=xdxdff] (2.,0.) circle (2.5pt);
\draw [fill=xdxdff] (3.,0.) circle (2.5pt);
\draw [fill=xdxdff] (3.,1.) circle (2.5pt);
\draw [fill=xdxdff] (2.,1.) circle (2.5pt);
\draw [fill=xdxdff] (1.,1.) circle (2.5pt);
\draw [fill=xdxdff] (0.,1.) circle (2.5pt);
\draw [fill=xdxdff] (0.,2.) circle (2.5pt);
\draw [fill=xdxdff] (1.,2.) circle (2.5pt);
\draw [fill=xdxdff] (2.,2.) circle (2.5pt);
\draw [fill=xdxdff] (1.,3.) circle (2.5pt);
\draw [fill=xdxdff] (0.,3.) circle (2.5pt);
\draw [fill=xdxdff] (6.,0.) circle (2.5pt);
\draw [fill=xdxdff] (6.,2.) circle (2.5pt);
\draw [fill=xdxdff] (8.,2.) circle (2.5pt);
\draw [fill=xdxdff] (10.,0.) circle (2.5pt);
\draw [fill=xdxdff] (12.,2.) circle (2.5pt);
\draw [fill=xdxdff] (14.,2.) circle (2.5pt);
\draw [fill=xdxdff] (14.,0.) circle (2.5pt);
\draw [fill=xdxdff] (12.,0.) circle (2.5pt);
\draw [fill=xdxdff] (7.,2.) circle (2.5pt);
\draw [fill=xdxdff] (6.,1.) circle (2.5pt);
\draw [fill=xdxdff] (7.,1.) circle (2.5pt);
\draw [fill=xdxdff] (8.,1.) circle (2.5pt);
\draw [fill=xdxdff] (7.,0.) circle (2.5pt);
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.,1.) circle (2.5pt);
\draw [fill=xdxdff] (12.,1.) circle (2.5pt);
\draw [fill=xdxdff] (13.,1.) circle (2.5pt);
\draw [fill=xdxdff] (14.,1.) circle (2.5pt);
\draw [fill=xdxdff] (13.,2.) circle (2.5pt);
\draw [fill=xdxdff] (13.,0.) circle (2.5pt);

\draw (8.,-1.) node{$\Sigma_1$};
\draw (2.,-1.) node{$\mathbb{P}^2$};
\draw (13.,-1.) node{$\operatorname{Bl}_p\left(\Sigma_1\right)$};
\end{tikzpicture}
    \caption{Lattice polygons corresponding to quartic curves in the projective plane $\mathbb{P}^2$, and to curves in the first Hirzebruch surface $\Sigma_1$ of de\-gree~$4-2E$,  respectively.}
    \label{fig:polys}
\end{figure}


==> Figures/figpolys2.tex <==
\begin{figure}
\centering
\definecolor{xdxdff}{rgb}{0.6,0.6,1.0}
\definecolor{ffffqq}{rgb}{1.0,1.0,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]

\clip(11,-2) rectangle (19,5);
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,0.) -- (4.,0.) -- (0.,4.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (6.,2.) -- (8.,2.) -- (10.,0.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,2.) -- (14.,2.) -- (14.,0.) -- (12.,0.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16.,0.) -- (18.,0.) -- (16.,2.) -- cycle;
\draw [line width=2.4pt,color=zzttqq] (16.,0.)-- (18.,0.);
\draw [line width=2.4pt,color=zzttqq] (16.,0.)-- (16.,2.);
\draw [line width=2.4pt,color=zzttqq] (18.,0.)-- (16.,2.);

\draw [line width=2.4pt,color=zzttqq] (0.,0.)-- (4.,0.);
\draw [line width=2.4pt,color=zzttqq] (4.,0.)-- (0.,4.);
\draw [line width=2.4pt,color=zzttqq] (0.,4.)-- (0.,0.);
\draw [line width=2.4pt,color=zzttqq] (6.,0.)-- (6.,2.);
\draw [line width=2.4pt,color=zzttqq] (6.,2.)-- (8.,2.);
\draw [line width=2.4pt,color=zzttqq] (8.,2.)-- (10.,0.);
\draw [line width=2.4pt,color=zzttqq] (10.,0.)-- (6.,0.);
\draw [line width=2.4pt,color=zzttqq] (12.,2.)-- (14.,2.);
\draw [line width=2.4pt,color=zzttqq] (14.,2.)-- (14.,0.);
\draw [line width=2.4pt,color=zzttqq] (14.,0.)-- (12.,0.);
\draw [line width=2.4pt,color=zzttqq] (12.,0.)-- (12.,2.);

\draw [fill=xdxdff] (16.,0.) circle (2.5pt);
\draw [fill=xdxdff] (17.,0.) circle (2.5pt);
\draw [fill=xdxdff] (18.,0.) circle (2.5pt);
\draw [fill=xdxdff] (16.,1.) circle (2.5pt);
\draw [fill=xdxdff] (17.,1.) circle (2.5pt);
\draw [fill=xdxdff] (16.,2.) circle (2.5pt);

\draw [fill=xdxdff] (0.,0.) circle (2.5pt);
\draw [fill=xdxdff] (4.,0.) circle (2.5pt);
\draw [fill=xdxdff] (0.,4.) circle (2.5pt);
\draw [fill=xdxdff] (1.,0.) circle (2.5pt);
\draw [fill=xdxdff] (2.,0.) circle (2.5pt);
\draw [fill=xdxdff] (3.,0.) circle (2.5pt);
\draw [fill=xdxdff] (3.,1.) circle (2.5pt);
\draw [fill=xdxdff] (2.,1.) circle (2.5pt);
\draw [fill=xdxdff] (1.,1.) circle (2.5pt);
\draw [fill=xdxdff] (0.,1.) circle (2.5pt);
\draw [fill=xdxdff] (0.,2.) circle (2.5pt);
\draw [fill=xdxdff] (1.,2.) circle (2.5pt);
\draw [fill=xdxdff] (2.,2.) circle (2.5pt);
\draw [fill=xdxdff] (1.,3.) circle (2.5pt);
\draw [fill=xdxdff] (0.,3.) circle (2.5pt);
\draw [fill=xdxdff] (6.,0.) circle (2.5pt);
\draw [fill=xdxdff] (6.,2.) circle (2.5pt);
\draw [fill=xdxdff] (8.,2.) circle (2.5pt);
\draw [fill=xdxdff] (10.,0.) circle (2.5pt);
\draw [fill=xdxdff] (12.,2.) circle (2.5pt);
\draw [fill=xdxdff] (14.,2.) circle (2.5pt);
\draw [fill=xdxdff] (14.,0.) circle (2.5pt);
\draw [fill=xdxdff] (12.,0.) circle (2.5pt);
\draw [fill=xdxdff] (7.,2.) circle (2.5pt);
\draw [fill=xdxdff] (6.,1.) circle (2.5pt);
\draw [fill=xdxdff] (7.,1.) circle (2.5pt);
\draw [fill=xdxdff] (8.,1.) circle (2.5pt);
\draw [fill=xdxdff] (7.,0.) circle (2.5pt);
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.,1.) circle (2.5pt);
\draw [fill=xdxdff] (12.,1.) circle (2.5pt);
\draw [fill=xdxdff] (13.,1.) circle (2.5pt);
\draw [fill=xdxdff] (14.,1.) circle (2.5pt);
\draw [fill=xdxdff] (13.,2.) circle (2.5pt);
\draw [fill=xdxdff] (13.,0.) circle (2.5pt);

\draw (8.,-1.) node{$\Sigma_1$};
\draw (2.,-1.) node{$\mathbb{P}^2$};
\draw (13.,-1.) node{$\operatorname{Bl}_p\left(\Sigma_1\right)$};
\draw (17.,-1.) node{$\operatorname{Bl}_{p,p'}\left(\Sigma_1\right)$};
\end{tikzpicture}
    \caption{Lattice polygons corresponding to curves in $\operatorname{Bl}_p\left(\Sigma_1\right)$ of degree $4-2E-2E'$, and to curves in~$\operatorname{Bl}_{p,p'}\left(\Sigma_1\right)$ of degree $4-2E-2E'-2E''$, respectively.}
    \label{fig:polys2}
\end{figure}


==> Figures/figpolysbu.tex <==
\begin{figure}
\centering
\definecolor{xdxdff}{rgb}{0.6,0.6,1.0}
\definecolor{ffffqq}{rgb}{1.0,1.0,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.8]

\clip(-.5,1.3) rectangle (11,5);
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.,0.) -- (4.,0.) -- (0.,4.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (6.,0.) -- (6.,2.) -- (8.,2.) -- (10.,0.) -- cycle;
\fill[line width=2.4pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (12.,2.) -- (14.,2.) -- (14.,0.) -- (12.,0.) -- cycle;
\draw [line width=2.4pt,color=zzttqq] (0.,0.)-- (4.,0.);
\draw [line width=2.4pt,color=zzttqq] (4.,0.)-- (0.,4.);
\draw [line width=2.4pt,color=zzttqq] (0.,4.)-- (0.,0.);
\draw [line width=2.4pt,color=zzttqq] (6.,0.)-- (6.,2.);
\draw [line width=2.4pt,color=zzttqq] (6.,2.)-- (8.,2.);
\draw [line width=2.4pt,color=zzttqq] (8.,2.)-- (10.,0.);
\draw [line width=2.4pt,color=zzttqq] (10.,0.)-- (6.,0.);
\draw [line width=2.4pt,color=zzttqq] (12.,2.)-- (14.,2.);
\draw [line width=2.4pt,color=zzttqq] (14.,2.)-- (14.,0.);
\draw [line width=2.4pt,color=zzttqq] (14.,0.)-- (12.,0.);
\draw [line width=2.4pt,color=zzttqq] (12.,0.)-- (12.,2.);

\draw [fill=xdxdff!50] (6.,3.) circle (2.5pt);
\draw [fill=xdxdff!50] (6.,4.) circle (2.5pt);
\draw [fill=xdxdff!50] (7.,3.) circle (2.5pt);

\draw [fill=xdxdff] (0.,0.) circle (2.5pt);
\draw [fill=xdxdff] (4.,0.) circle (2.5pt);
\draw [fill=xdxdff] (0.,4.) circle (2.5pt);
\draw [fill=xdxdff] (1.,0.) circle (2.5pt);
\draw [fill=xdxdff] (2.,0.) circle (2.5pt);
\draw [fill=xdxdff] (3.,0.) circle (2.5pt);
\draw [fill=xdxdff] (3.,1.) circle (2.5pt);
\draw [fill=xdxdff] (2.,1.) circle (2.5pt);
\draw [fill=xdxdff] (1.,1.) circle (2.5pt);
\draw [fill=xdxdff] (0.,1.) circle (2.5pt);
\draw [fill=xdxdff] (0.,2.) circle (2.5pt);
\draw [fill=xdxdff] (1.,2.) circle (2.5pt);
\draw [fill=xdxdff] (2.,2.) circle (2.5pt);
\draw [fill=xdxdff] (1.,3.) circle (2.5pt);
\draw [fill=xdxdff] (0.,3.) circle (2.5pt);
\draw [fill=xdxdff] (6.,0.) circle (2.5pt);
\draw [fill=xdxdff] (6.,2.) circle (2.5pt);
\draw [fill=xdxdff] (8.,2.) circle (2.5pt);
\draw [fill=xdxdff] (10.,0.) circle (2.5pt);
\draw [fill=xdxdff] (12.,2.) circle (2.5pt);
\draw [fill=xdxdff] (14.,2.) circle (2.5pt);
\draw [fill=xdxdff] (14.,0.) circle (2.5pt);
\draw [fill=xdxdff] (12.,0.) circle (2.5pt);
\draw [fill=xdxdff] (7.,2.) circle (2.5pt);
\draw [fill=xdxdff] (6.,1.) circle (2.5pt);
\draw [fill=xdxdff] (7.,1.) circle (2.5pt);
\draw [fill=xdxdff] (8.,1.) circle (2.5pt);
\draw [fill=xdxdff] (7.,0.) circle (2.5pt);
\draw [fill=xdxdff] (8.,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.,0.) circle (2.5pt);
\draw [fill=xdxdff] (9.,1.) circle (2.5pt);
\draw [fill=xdxdff] (12.,1.) circle (2.5pt);
\draw [fill=xdxdff] (13.,1.) circle (2.5pt);
\draw [fill=xdxdff] (14.,1.) circle (2.5pt);
\draw [fill=xdxdff] (13.,2.) circle (2.5pt);
\draw [fill=xdxdff] (13.,0.) circle (2.5pt);

\draw (8.,-1.) node{$\Sigma_1$};
\draw (2.,-1.) node{$\mathbb{P}^2$};
\draw (13.,-1.) node{$\operatorname{Bl}_p\left(\Sigma_1\right)$};
\end{tikzpicture}
    \caption{Lattice polygons corresponding to the blow up at a $k$-point fixed by the torus action.}
    \label{fig:polysbu}
\end{figure}

